Mass gap for the hierarchical sinh-Gordon model

The (massless) sinh-Gordon model is defined in terms of a continuum massless Gaussian free field perturbed by a cosh interaction. For the hierarchical version of the model, we prove existence of the infinite volume limit, a uniform log-Sobolev inequality, and a mass gap. Our results hold for all $b^2 \in (0,1)$ and simplify for $b^2 \in (0,1/2)$ for which the Gaussian multiplicative chaos has two moments. In an appendix, our renormalization group analysis is compared with the conjectures and controversies in physics which are mostly based on formal analytic continuation of conjectures for the sine-Gordon model and we raise some questions.

==> hierfig.tex <==
\resizebox{8cm}{!}{
\begin{tikzpicture} 

%-3-boxes
\draw[step=0.125cm,gray,very thin] (1,6) grid (2,7);
%3-box
\draw[line width=4pt] (0,0) -- (8,0) -- (8,8) -- (0,8) -- cycle;

%2-boxes
\draw[line width = 2.5pt] (4,0) -- (4,8);
\draw[line width = 2.5pt] (0,4) -- (8,4);

%1-boxes
\draw[line width = 1.8pt] (0,2) -- (8,2);
\draw[line width = 1.8pt] (0,6) -- (8,6);
\draw[line width = 1.8pt] (2,0) -- (2,8);
\draw[line width = 1.8pt] (6,0) -- (6,8);

%0-boxes
\draw (1,0) -- (1,8);
\draw (3,0) -- (3,8);
\draw (5,0) -- (5,8);
\draw (7,0) -- (7,8);

\draw (0,1) -- (8,1);
\draw (0,3) -- (8,3);
\draw (0,5) -- (8,5);
\draw (0,7) -- (8,7);

%arrows
\draw[thick,-{Stealth[length=2mm]}] (10,7.5) -- (7.5,7.5) node[right=4cm, anchor=east ] {$0$-block};
\draw[thick,-{Stealth[length=2mm]}] (10,5.5) -- (7,5.5) node[right=4.5cm, anchor=east ] {$1$-block};
\draw[thick,-{Stealth[length=2mm]}] (10,2.5) -- (6,2.5) node[right=5.5cm, anchor=east ] {$2$-block};
\draw[thick,-{Stealth[length=2mm]}] (10,0.5) -- (8.07,0.5) node[right=3.5cm, anchor=east ] {$3$-block};

\end{tikzpicture}
}
